Robust Precoding via Characteristic Functions for VSAT to Multi-Satellite Uplink Transmission

The uplink from a very small aperture terminal (VSAT) towards multiple satellites is considered, in this paper. VSATs can be equipped with multiple antennas, allowing parallel transmission to multiple satellites. A low-complexity precoder based on imperfect positional information of the satellites is presented. The probability distribution of the position uncertainty and the statistics of the channel elements are related by the characteristic function of the position uncertainty. This knowledge is included in the precoder design to maximize the mean signal-to-leakage-and-noise ratio (SLNR) at the satellites. Furthermore, the performance w.r.t. the inter-satellite distance is numerically evaluated. It is shown that the proposed approach achieves the capacity for perfect position knowledge and sufficiently large inter-satellite distances. In case of imperfect position knowledge, the performance degradation of the robust precoder is relatively small.

==> figure/3D_aoa_a.tikz <==
\tikzstyle{block} = [draw, fill=white, rectangle, 
    minimum height=3em, minimum width=3.3em]

\newcommand{\Nsat}{N_{\mathrm{S}}}

\tikzset{sat/.pic ={
	\draw[fill] (0,0) circle [radius=0.1];
% 	\draw (-0.2,-0.3) -- (-0.2,0.3) -- (0.2,0.3) -- (0.2,-0.3) -- (-0.2,-0.3);
% 	\draw (0.2,0) -- (0.4,0);
% 	\draw (-0.2,0) -- (-0.4,0);
% 	\draw (0.4,-0.2) -- (0.4,0.2) -- (1.2,0.2) -- (1.2,-0.2) -- (0.4,-0.2);
% 	\draw (-0.4,-0.2) -- (-0.4,0.2) -- (-1.2,0.2) -- (-1.2,-0.2) -- (-0.4,-0.2);
% 	\draw (0.0,-0.3) -- (0.0,-0.35);
% 	\draw[thick] (-0.2,-0.35) -- (0.2,-0.35);
% 	\draw (-0.2,-0.35) -- (-0.2,-0.4);
% 	\draw (-0.1,-0.35) -- (-0.1,-0.4);
% 	\draw (-0,-0.35) -- (-0,-0.4);
% 	\draw (0.1,-0.35) -- (0.1,-0.4);
% 	\draw (0.2,-0.35) -- (0.2,-0.4);
}}

\tikzset{rxantenna/.pic ={
		\draw (0,0) -- (0,0.2) -- (-0.1,0.3) -- (0.1,0.3) -- (0,0.2);
}}

% \tikzset{rxantenna/.pic ={
% 		\draw (0,0) -- (0,0.7) -- (-0.1,0.8) -- (0.1,0.8) -- (0,0.7);
% }}

\definecolor{darkgreen}{rgb}{0.12549019607843137255,0.4980392156862745098,0.16862745098039215686}

\begin{tikzpicture}
 	[scale=2,node/.style={circle,draw,fill=white,circular drop shadow,thick,inner sep=0pt,minimum size=10mm,fill=white},
 	arrow/.style={->,shorten <=1pt,shorten >=1pt,thick},
 	branch/.style={circle,fill, minimum size=6pt,inner sep=0pt},
 	arrow_d/.style={->,shorten <=1pt,shorten >=1pt,>=stealth',semithick,dashed}] 	


	\draw[arrow] (-3.1,0) -- (-1,0);
	\node (xy) at (-1,-0.1) {$\mathsf{x}$};
	\draw[arrow] (-3,-0.1) -- (-3,1);
	\node (z) at (-3.1,1) {$\mathsf{z}$};

	\pic (Sat11) at (-3,0) {sat};
	\pic (Sat12) at (-2.4,0) {sat};
    \pic[color=blue] (Sat13) at (-1.8,0) {sat};
	\pic (Sat14) at (-1.2,0) {sat};

	%\node() at (-0.9,0.1) {$\cdots$};

	\draw[thick, darkgreen] (-3,0) -- (-1,1);
	\draw[dashed, darkgreen] (-1.8,0) -- (-1,0.4);
	\draw (-1.8,0) -- (-2.3,1);
	%\node() at (-1.9,1) {wavefront};

	\draw[purple] (-2,0) arc (0:27:1);
	\node (el) at (-2.2,0.1) {$\color{purple}\theta^{\text{el}}_\ell$};

	\draw[purple, dashed] (-1.1,0) arc (0:27:0.7);
	\node (el) at (-1.3,0.1) {$\color{purple}\theta^{\text{el}}_\ell$};
% 
	\draw (-3,-0.15) -- (-3,-0.25);
	\draw (-3,-0.2) -- (-2.4,-0.2); 
	\draw (-2.4,-0.15) -- (-2.4,-0.25);
	\node() at (-2.8,-0.3) {$D_\text{A}$};
	\node () at (-1.8,-0.2) {$\color{blue}m$};
	
% 
% 	\draw[arrow] (-0.1,0) -- (2,0);
% 	\node (xy) at (2,-0.1) {$\mathsf{x}$};
% 	\draw[arrow] (0,-0.1) -- (0,1);
% 	\node (z) at (-0.1,1) {$\mathsf{y}$};
% 
% 	\pic (Sat21) at (0,0) {sat};
% 	\pic (Sat22) at (0.6,0) {sat};
%     \pic (Sat23) at (1.2,0) {sat};
% 	\pic (Sat24) at (1.8,0) {sat};
% 
% 	\pic (Sat31) at (0,0.6) {sat};
% 	\pic (Sat32) at (0.6,0.6) {sat};
%     \pic[color=blue] (Sat33) at (1.2,0.6) {sat};
% 	\pic (Sat34) at (1.8,0.6) {sat};

 	
% 	\draw[thick, darkgreen] (0,0) -- (1.5,1);
% 	\draw (1.6,0) -- (1,0.9);
% 	\node() at (0.75,1) {wavefront};
% 
% 	\draw[orange] (1,0) arc (0:34:1);
% 	\node (az) at (0.7,0.2) {$\color{orange}\theta^{\text{az}}_\ell$};
% 	
% 	\draw (0,-0.2) -- (0,-0.3);
% 	\draw (0,-0.25) -- (1.2,-0.25); 
% 	\draw (1.2,-0.2) -- (1.2,-0.3);
% 	\node () at (0.7,-0.4) {$\color{blue}D_{\text{Rx},m}^\mathsf{x}$};
% 
% 	\draw (-0.2,0) -- (-0.3,0);
% 	\draw (-0.25,0) -- (-0.25,0.6); 
% 	\draw (-0.2,0.6) -- (-0.3,0.6);
% 	\node () at (-0.5,0.3) {$\color{blue}D_{\text{Rx},m}^\mathsf{y}$};




\end{tikzpicture}

==> figure/3D_aoa_b.tikz <==
\tikzstyle{block} = [draw, fill=white, rectangle, 
    minimum height=3em, minimum width=3.3em]

\newcommand{\Nsat}{N_{\mathrm{S}}}

\tikzset{sat/.pic ={
	\draw[fill] (0,0) circle [radius=0.1];
% 	\draw (-0.2,-0.3) -- (-0.2,0.3) -- (0.2,0.3) -- (0.2,-0.3) -- (-0.2,-0.3);
% 	\draw (0.2,0) -- (0.4,0);
% 	\draw (-0.2,0) -- (-0.4,0);
% 	\draw (0.4,-0.2) -- (0.4,0.2) -- (1.2,0.2) -- (1.2,-0.2) -- (0.4,-0.2);
% 	\draw (-0.4,-0.2) -- (-0.4,0.2) -- (-1.2,0.2) -- (-1.2,-0.2) -- (-0.4,-0.2);
% 	\draw (0.0,-0.3) -- (0.0,-0.35);
% 	\draw[thick] (-0.2,-0.35) -- (0.2,-0.35);
% 	\draw (-0.2,-0.35) -- (-0.2,-0.4);
% 	\draw (-0.1,-0.35) -- (-0.1,-0.4);
% 	\draw (-0,-0.35) -- (-0,-0.4);
% 	\draw (0.1,-0.35) -- (0.1,-0.4);
% 	\draw (0.2,-0.35) -- (0.2,-0.4);
}}

\tikzset{rxantenna/.pic ={
		\draw (0,0) -- (0,0.2) -- (-0.1,0.3) -- (0.1,0.3) -- (0,0.2);
}}

% \tikzset{rxantenna/.pic ={
% 		\draw (0,0) -- (0,0.7) -- (-0.1,0.8) -- (0.1,0.8) -- (0,0.7);
% }}

\definecolor{darkgreen}{rgb}{0.12549019607843137255,0.4980392156862745098,0.16862745098039215686}

\begin{tikzpicture}
 	[scale=2,node/.style={circle,draw,fill=white,circular drop shadow,thick,inner sep=0pt,minimum size=10mm,fill=white},
 	arrow/.style={->,shorten <=1pt,shorten >=1pt,thick},
 	branch/.style={circle,fill, minimum size=6pt,inner sep=0pt},
 	arrow_d/.style={->,shorten <=1pt,shorten >=1pt,>=stealth',semithick,dashed}] 	

% 
% 	\draw[arrow] (-3.1,0) -- (-1,0);
% 	\node (xy) at (-1,-0.1) {$\mathsf{x}$};
% 	\draw[arrow] (-3,-0.1) -- (-3,1);
% 	\node (z) at (-3.1,1) {$\mathsf{z}$};
% 
% 	\pic (Sat11) at (-3,0) {sat};
% 	\pic (Sat12) at (-2.4,0) {sat};
%     \pic[color=blue] (Sat13) at (-1.8,0) {sat};
% 	\pic (Sat14) at (-1.2,0) {sat};
% 
% 	\draw[thick, darkgreen] (-3,0) -- (-1,1);
% 	\draw[dashed, darkgreen] (-1.8,0) -- (-1,0.4);
% 	\draw (-1.8,0) -- (-2.3,1);
% 	\node() at (-1.9,1) {wavefront};
% 
% 	\draw[purple] (-2,0) arc (0:27:1);
% 	\node (el) at (-2.2,0.1) {$\color{purple}\theta^{\text{el}}_\ell$};
% 
% 	\draw[purple, dashed] (-1.1,0) arc (0:27:0.7);
% 	\node (el) at (-1.3,0.1) {$\color{purple}\theta^{\text{el}}_\ell$};
% 
% 	\draw (-3,-0.2) -- (-3,-0.3);
% 	\draw (-3,-0.25) -- (-1.8,-0.25); 
% 	\draw (-1.8,-0.2) -- (-1.8,-0.3);
% 	\node () at (-2.5,-0.4) {$\color{blue}D_{\text{Rx},m}^\mathsf{x}$};
	

	\draw[arrow] (-0.1,0) -- (2,0);
	\node (xy) at (2,-0.1) {$\mathsf{x}$};
	\draw[arrow] (0,-0.1) -- (0,1);
	\node (z) at (-0.1,1) {$\mathsf{y}$};

	\pic (Sat21) at (0,0) {sat};
	\pic (Sat22) at (0.6,0) {sat};
    \pic (Sat23) at (1.2,0) {sat};
	\pic (Sat24) at (1.8,0) {sat};

	\pic (Sat31) at (0,0.6) {sat};
	\pic (Sat32) at (0.6,0.6) {sat};
    \pic[color=blue] (Sat33) at (1.2,0.6) {sat};
	\pic (Sat34) at (1.8,0.6) {sat};

	%\node() at (2.1,0.3) {$\cdots$};
	%\node() at (2.1,0) {$\cdots$};
	%\node() at (1.5,0.9) {$\vdots$};
	%\node() at (1.2,0.85) {$\vdots$}; 
	%\node() at (0.3,0.9) {$\vdots$}; 	
	%\node() at (0,0.85) {$\vdots$}; 	

	\draw[thick, darkgreen] (0,0) -- (1.5,1);
	\draw (1.2,0) -- (0.5,0.75);
	%\node() at (0.75,1) {wavefront};

	\draw[orange] (1,0) arc (0:53:1);
	\node (az) at (0.7,0.2) {$\color{orange}\theta^{\text{az}}_\ell$};
	
	\draw (0,-0.15) -- (0,-0.25);
	\draw (0,-0.2) -- (0.6,-0.2); 
	\draw (0.6,-0.15) -- (0.6,-0.25);
	\node() at (0.3,-0.3) {$D_\text{A}$};
	\node () at (1.2,-0.2) {$\color{blue}m$};

% 	\draw (-0.2,0) -- (-0.3,0);
% 	\draw (-0.25,0) -- (-0.25,0.6); 
% 	\draw (-0.2,0.6) -- (-0.3,0.6);
	\node () at (-0.2,0.6) {$\color{blue}n$};




\end{tikzpicture}

==> figure/Angles_3D.tikz <==
\tikzstyle{block} = [draw, fill=white, rectangle, 
    minimum height=3em, minimum width=3.3em]

\newcommand{\Nsat}{N_{\mathrm{S}}}

\tikzset{array/.pic ={
	\draw[thick, fill, opacity=0.4] (0,0) -- (-0.3,-0.5) -- (0.3,-0.5) -- (0.6,-0) -- (0,0);
	
% \draw[fill=blue] (0,0) circle[radius=0.05];
% 	\draw[fill=blue] (0.2,0) circle[radius=0.05];
% 	\draw[fill=blue] (0.4,0) circle[radius=0.05];
% 	\draw[fill=blue] (0.6,0) circle[radius=0.05];
% 	\draw[fill=blue] (0.8,0) circle[radius=0.05];
% 
% 	\draw[fill=blue] (-0.13,-0.2) circle[radius=0.05];
% 	\draw[fill=blue] (0.07,-0.2) circle[radius=0.05];
% 	\draw[fill=blue] (0.27,-0.2) circle[radius=0.05];
% 	\draw[fill=blue] (0.47,-0.2) circle[radius=0.05];
% 	\draw[fill=blue] (0.67,-0.2) circle[radius=0.05];
% 
% 	\draw[fill=blue] (-0.26,-0.4) circle[radius=0.05];
% 	\draw[fill=blue] (-0.06,-0.4) circle[radius=0.05];
% 	\draw[fill=blue] (0.14,-0.4) circle[radius=0.05];
% 	\draw[fill=blue] (0.34,-0.4) circle[radius=0.05];
% 	\draw[fill=blue] (0.54,-0.4) circle[radius=0.05];
% 
% 	\draw[fill=blue] (-0.4,-0.6) circle[radius=0.05];
% 	\draw[fill=blue] (-0.2,-0.6) circle[radius=0.05];
% 	\draw[fill=blue] (0,-0.6) circle[radius=0.05];
% 	\draw[fill=blue] (0.2,-0.6) circle[radius=0.05];
% 	\draw[fill=blue] (0.4,-0.6) circle[radius=0.05];
}}

\tikzset{sat/.pic ={
	%\draw (0,0) circle [radius=0.2];
	\draw[fill, opacity=1] (-0.2,-0.3) -- (-0.2,0.3) -- (0.2,0.3) -- (0.2,-0.3) -- (-0.2,-0.3);
	\draw (0.2,0) -- (0.4,0);
	\draw (-0.2,0) -- (-0.4,0);
	\draw[fill, opacity=0.7] (0.5,-0.2) -- (0.3,0.2) -- (1.1,0.2) -- (1.3,-0.2) -- (0.5,-0.2);
	\draw[fill, opacity=0.7] (-0.3,-0.2) -- (-0.5,0.2) -- (-1.3,0.2) -- (-1.1,-0.2) -- (-0.5,-0.2);
	\draw (0.0,-0.3) -- (0.0,-0.35);
	\pic[rotate=5] () at (-0.15,-0.1) {array};

% 	\draw[thick] (-0.2,-0.35) -- (0.2,-0.35);
% 	\draw (-0.2,-0.35) -- (-0.2,-0.4);
% 	\draw (-0.1,-0.35) -- (-0.1,-0.4);
% 	\draw (-0,-0.35) -- (-0,-0.4);
% 	\draw (0.1,-0.35) -- (0.1,-0.4);
% 	\draw (0.2,-0.35) -- (0.2,-0.4);
}}


\tikzset{gs/.pic ={
% 	\draw[thick, fill] (0,0) ellipse [x radius=0.5,y radius=0.2];
% 	\draw[fill, opacity=0.5] (-0.5,0) arc (-180:0:0.5);
% 	\draw[thick] (0,-0.5) -- (0,-0.75);
% 	\draw[thick] (-0.5,-0.75) -- (0.5,-0.75);
\draw[thick] (0,0) -- (-0.4,-0.6) -- (0.4,-0.6) -- (0.8,-0) -- (0,0);
	
\draw[fill] (0,0) circle[radius=0.05];
	\draw[fill] (0.2,0) circle[radius=0.05];
	\draw[fill] (0.4,0) circle[radius=0.05];
	\draw[fill] (0.6,0) circle[radius=0.05];
	\draw[fill] (0.8,0) circle[radius=0.05];

	\draw[fill] (-0.13,-0.2) circle[radius=0.05];
	\draw[fill] (0.07,-0.2) circle[radius=0.05];
	\draw[fill] (0.27,-0.2) circle[radius=0.05];
	\draw[fill] (0.47,-0.2) circle[radius=0.05];
	\draw[fill] (0.67,-0.2) circle[radius=0.05];

	\draw[fill] (-0.26,-0.4) circle[radius=0.05];
	\draw[fill] (-0.06,-0.4) circle[radius=0.05];
	\draw[fill] (0.14,-0.4) circle[radius=0.05];
	\draw[fill] (0.34,-0.4) circle[radius=0.05];
	\draw[fill] (0.54,-0.4) circle[radius=0.05];

	\draw[fill] (-0.4,-0.6) circle[radius=0.05];
	\draw[fill] (-0.2,-0.6) circle[radius=0.05];
	\draw[fill] (0,-0.6) circle[radius=0.05];
	\draw[fill] (0.2,-0.6) circle[radius=0.05];
	\draw[fill] (0.4,-0.6) circle[radius=0.05];
}}

% \tikzset{rxantenna/.pic ={
% 		\draw (0,0) -- (0,0.7) -- (-0.1,0.8) -- (0.1,0.8) -- (0,0.7);
% }}

\definecolor{darkgreen}{rgb}{0.12549019607843137255,0.4980392156862745098,0.16862745098039215686}

\begin{tikzpicture}
 	[scale=2,node/.style={circle,draw,fill=white,circular drop shadow,thick,inner sep=0pt,minimum size=10mm,fill=white},
 	arrow/.style={->,shorten <=1pt,shorten >=1pt,thick},
 	branch/.style={circle,fill, minimum size=6pt,inner sep=0pt},
 	arrow_d/.style={->,shorten <=1pt,shorten >=1pt,>=stealth',semithick,dashed}] 	
	
	

% 	\draw[arrow] (1.01,2.3) -- (0,2.23);
% 	\node () at (-0.1,2.25)  {$\mathsf{X}_\ell$};
% 	\draw[arrow] (0.99,2.29) -- (1.35,3);
% 	\node () at (1.34,3.05)  {$\mathsf{Y}_\ell$};
% 	\draw[arrow] (1,2.31) -- (1.06,1.33);
% 	\node () at (1.1,1.25)  {$\mathsf{Z}_\ell$};
  
    \pic[rotate=0, color=gray]  (GS) at (-1,0) {gs};
	\node () at (-1.5,0.1)  {VSAT array};

	\draw[arrow] (-1.01,0) -- (0.5,0);
	\node () at (0.55,0)  {$\mathsf{y}$};
	\draw[arrow] (-0.99,0.02) -- (-1.6,-1);
	\node () at (-1.66,-1)  {$\mathsf{x}$};
	\draw[arrow] (-1,-0.01) -- (-1,1.5);
	\node () at (-1,1.55)  {$\mathsf{z}$};


	\draw[thick, darkgreen] (0.45,1.69) -- (-1,0);
	\node (dl) at (0,1.4) {$\color{darkgreen}d_\ell$};

	\draw[darkgreen] (-1.45,1.6) -- (-1,0);
	\node (dl) at (-1.45,1.3) {$\color{darkgreen}d_i$};

	\pic[rotate=5, color=gray] (Satl) at (0.61,2) {sat};
	\node () at (0.5,2.26)  {Satellite $\ell$};
 	
	\pic[rotate=5, color=gray] (Satl) at (-1.5,1.9) {sat};
	\node () at (-1.6,2.18)  {Satellite $i$};

	\draw[dashed, darkgreen] (0,1.15) -- (0,-0.7);
	\draw[dashed, darkgreen] (-1,0) -- (0,-0.7);
 	
	\draw[thick, purple] (-0.25,-0.53) arc (0:50:1.2);
 	\node (th_rx) at (-0.5,-0.2) {$\color{purple}\theta_\ell^\text{el}$};
	\draw[thick, orange] (-1.35,-0.6) arc (240:324:0.7);
	\node (th_rx) at (-1,-0.5) {$\color{orange}\theta_\ell^\text{az}$};
	
% 	
% 	\draw[dashed, darkgreen] (0.45,1.7) -- (0.37,2.6);
% 	\draw[dashed, darkgreen] (1,2.3) -- (0.37,2.6);
% 
% 	\draw[thick, purple] (0.45,2.55) arc (135:204:1);
% 	\node (th_tx) at (0.3,1.9) {$\color{purple}\Theta_\ell^\text{el}$};
% 	\draw[thick, orange] (0.6,2.26) arc (183:142:0.3);
% 	\node (th_rx) at (0.8,2.38) {$\color{orange}\Theta_\ell^\text{az}$};


\end{tikzpicture}

==> figure/EigV.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=1.5in,
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Inter-satellite  distance $D_\text{S}\,$[km]},
ymin=1e-11,
ymax=3.5e-11,
ylabel style={font=\color{white!15!black}},
ylabel={Eigenvalue spread},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.1	3.03312301759241e-11\\
2	2.962251455983e-11\\
4	2.68164213385062e-11\\
6	2.32967270551604e-11\\
8	1.93644173443988e-11\\
10	1.59807299645772e-11\\
12	1.4182712120954e-11\\
14	1.34850990209543e-11\\
16	1.29190012156344e-11\\
18	1.22198764011859e-11\\
20	1.16003121535494e-11\\
22	1.12859932077663e-11\\
24	1.1063245932501e-11\\
26	1.0936017192433e-11\\
28	1.08398229824135e-11\\
30	1.07910553277053e-11\\
32	1.07721780709999e-11\\
34	1.06800799150143e-11\\
36	1.0732258478691e-11\\
38	1.07978277575857e-11\\
40	1.06558212174119e-11\\
42	1.07462448296632e-11\\
44	1.07732014719824e-11\\
46	1.0712400213511e-11\\
48	1.06734853236869e-11\\
50	1.05592928077616e-11\\
52	1.06180120569135e-11\\
54	1.05447692802116e-11\\
56	1.05937514929285e-11\\
58	1.06167856580701e-11\\
60	1.06349414581006e-11\\
62	1.0652367729263e-11\\
64	1.06348276266077e-11\\
66	1.06231608186216e-11\\
68	1.07120752920514e-11\\
70	1.06470186904361e-11\\
72	1.06415767128828e-11\\
74	1.07010390003894e-11\\
76	1.06422392413415e-11\\
78	1.06293842721685e-11\\
80	1.06309605455393e-11\\
82	1.07084335718886e-11\\
84	1.06327138592325e-11\\
86	1.07306144470304e-11\\
88	1.07504715678615e-11\\
90	1.06364438659909e-11\\
92	1.07119495983385e-11\\
94	1.08784546155749e-11\\
96	1.07889021146448e-11\\
98	1.08887356754723e-11\\
100	1.08213550811551e-11\\
};
\addlegendentry{$\lambda_{\max}-\lambda_{\min}$}

\addplot [color=red, dashed, thick]
  table[row sep=crcr]{%
40 3.5e-11\\
40 0\\
};
%\addlegendentry{$\text{D}_{\text{S,opt}}$}
\node[] at (axis cs: 47,2.2e-11) {$\text{D}_{\text{S,opt}}$};

\end{axis}
\end{tikzpicture}%

==> figure/EigV_log.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=1.5in,
scale only axis,
xmode=log,
xmin=0.1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Inter-satellite  distance $D_\text{S}\,$km},
ymin=0,
ymax=3.5e-11,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{\max}-\lambda_{\min}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.1	3.04795631423652e-11\\
0.123548288825675	3.03914931000557e-11\\
0.152641796717523	3.0583939406135e-11\\
0.188586327877265	3.05220035414489e-11\\
0.232995181051537	3.03166611698598e-11\\
0.287861559235457	3.0380678759973e-11\\
0.355648030622313	3.05074422675607e-11\\
0.439397056076079	3.04994353805901e-11\\
0.542867543932386	3.04064848095632e-11\\
0.670703561118431	3.03405593516036e-11\\
0.828642772854684	3.01841212838634e-11\\
1.02377396633958	3.03129508312636e-11\\
1.2648552168553	2.9989997206265e-11\\
1.562706976547	2.97338776091461e-11\\
1.93069772888325	2.97725506555919e-11\\
2.38534400643142	2.91533466733893e-11\\
2.94705170255181	2.8444230804158e-11\\
3.64103194931068	2.75367287273405e-11\\
4.49843266896945	2.62117645981083e-11\\
5.55773658648688	2.40048050954964e-11\\
6.866488450043	2.15075558952274e-11\\
8.48342898244072	1.83507699345935e-11\\
10.4811313415469	1.55636915466e-11\\
12.9492584220526	1.39546656362383e-11\\
15.9985871960606	1.28693702839577e-11\\
19.7659807170163	1.16664262411438e-11\\
24.4205309454865	1.10445328542723e-11\\
30.171148105293	1.07451429484367e-11\\
37.2759372031494	1.0782525918651e-11\\
46.0537825582242	1.06261648218695e-11\\
56.898660290183	1.05023165037679e-11\\
70.2973211532548	1.06627247579085e-11\\
86.8511373751353	1.06845712512939e-11\\
107.303094052616	1.08797538728658e-11\\
132.571136559011	1.10059226124309e-11\\
163.789370695406	1.10240669428945e-11\\
202.358964772516	1.09771813898619e-11\\
250.011038261793	1.08647057843886e-11\\
308.884359647748	1.09586396077439e-11\\
381.621340794936	1.08386518563674e-11\\
471.486636345739	1.09382366551766e-11\\
582.513671246893	1.09963999909152e-11\\
719.685673001152	1.11139303049989e-11\\
889.159333916464	1.11013245150699e-11\\
1098.54114198756	1.10430402496581e-11\\
1357.22878297165	1.04373975007475e-11\\
1676.83293681101	9.47217328445561e-12\\
2071.69839989531	7.59200079567065e-12\\
2559.54792269953	5.5819674471241e-12\\
3162.27766016838	3.42342318931576e-12\\
};

\addplot [color=red, dashed, thick]
  table[row sep=crcr]{%
40 3.5e-11\\
40 0\\
};
\node[] at (axis cs: 80,2.2e-11) {$\text{D}_{\text{S,opt}}$};
\end{axis}
\end{tikzpicture}%

==> figure/RpervsDs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=1.5in,
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Inter-satellite  distance $D_\text{S}\,$[km]},
ymin=1,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=mycolor1, semithick]
  table[row sep=crcr]{%
0.1	6.36213691971752\\
2	6.51473944213879\\
4	7.27507129644759\\
6	8.07915111870648\\
8	8.67328216761259\\
10	9.03627665054602\\
12	9.23619108364295\\
14	9.36253740945131\\
16	9.45531758260526\\
18	9.52121017310027\\
20	9.56647767544154\\
22	9.59248205065645\\
24	9.6180382013145\\
26	9.62163317992536\\
28	9.62858309730835\\
30	9.64856124034269\\
32	9.64607090145471\\
34	9.63107246576886\\
36	9.6468448773248\\
38	9.65917887126704\\
40	9.66125049351\\
42	9.64778558520737\\
44	9.65013773908747\\
46	9.65732774572771\\
48	9.66549973044626\\
50	9.64308624413696\\
52	9.6526844103291\\
54	9.65331391032718\\
56	9.63971338283078\\
58	9.64978471060408\\
60	9.65672825694008\\
62	9.6702042754652\\
64	9.64610370677278\\
66	9.6461028143907\\
68	9.65894899722501\\
70	9.65284994769047\\
72	9.6407243174741\\
74	9.66147301914983\\
76	9.64285090778113\\
78	9.63972217517319\\
80	9.65108969350372\\
82	9.64329141893754\\
84	9.63909662834219\\
86	9.6560127388642\\
88	9.65947957400641\\
90	9.64676163263336\\
92	9.64227469272219\\
94	9.66211711629898\\
96	9.62306471624576\\
98	9.66499039255921\\
100	9.64764609973118\\
};
\addlegendentry{$R_{\text{opt}}$}

\addplot [color=mycolor2, semithick]
  table[row sep=crcr]{%
0.1	1.65264808869302\\
2	2.88775885362167\\
4	4.78438557687949\\
6	6.33382159247655\\
8	7.4453968319771\\
10	8.17992250870951\\
12	8.61629512065631\\
14	8.90926053054763\\
16	9.12986604720998\\
18	9.29989691886644\\
20	9.42216606273675\\
22	9.49835611399206\\
24	9.55502252165374\\
26	9.57710570001965\\
28	9.59521917417786\\
30	9.62125113113541\\
32	9.62109688980896\\
34	9.60591667680925\\
36	9.62197660513907\\
38	9.63475499872263\\
40	9.63795947375782\\
42	9.62555550914905\\
44	9.6293645271585\\
46	9.63840946069915\\
48	9.64814747318029\\
50	9.62726550884955\\
52	9.63807307345017\\
54	9.6395543917484\\
56	9.62634027202451\\
58	9.63686622352646\\
60	9.64411628102663\\
62	9.65787618786082\\
64	9.63377287210217\\
66	9.63360527688058\\
68	9.64664617872167\\
70	9.64064290755149\\
72	9.62859276322441\\
74	9.64949105198329\\
76	9.63098100854169\\
78	9.62808008551159\\
80	9.63959015961342\\
82	9.63211656016045\\
84	9.62793531078901\\
86	9.64502807398545\\
88	9.64859746580294\\
90	9.63600760113343\\
92	9.63146978752446\\
94	9.6514200217691\\
96	9.6120443746434\\
98	9.65420525163744\\
100	9.6368375769793\\
};
\addlegendentry{$R_{\text{nCo}}$}

\addplot [color=red, dashed, thick]
  table[row sep=crcr]{%
40 10\\
40 0\\
};
%\addlegendentry{$\text{D}_{\text{S,opt}}$}
\node[] at (axis cs: 47,6.4) {$\text{D}_{\text{S,opt}}$};
\end{axis}
\end{tikzpicture}%

==> figure/RpervsDs_log.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=1.5in,
scale only axis,
xmode=log,
xmin=0.1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Inter-satellite  distance $D_\text{S}\,$km},
ymin=1,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.01,0.98)}, anchor=north west, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.1	6.36794286115644\\
0.123548288825675	6.36757630640915\\
0.152641796717523	6.37345137509696\\
0.188586327877265	6.37011297942412\\
0.232995181051537	6.36347755705494\\
0.287861559235457	6.3662808166369\\
0.355648030622313	6.37130235439254\\
0.439397056076079	6.37166604168044\\
0.542867543932386	6.36747320936247\\
0.670703561118431	6.36412498322916\\
0.828642772854684	6.35904244478856\\
1.02377396633958	6.37053553006194\\
1.2648552168553	6.36941260501743\\
1.562706976547	6.40211345936466\\
1.93069772888325	6.4974616396697\\
2.38534400643142	6.63078054724355\\
2.94705170255181	6.83667893570735\\
3.64103194931068	7.13644124250885\\
4.49843266896945	7.51688125172591\\
5.55773658648688	7.9017631084446\\
6.866488450043	8.35596165939489\\
8.48342898244072	8.76527166098523\\
10.4811313415469	9.11169036722723\\
12.9492584220526	9.32332952758179\\
15.9985871960606	9.45759442771237\\
19.7659807170163	9.57932384764365\\
24.4205309454865	9.60324029431812\\
30.171148105293	9.62948211272438\\
37.2759372031494	9.64435672506641\\
46.0537825582242	9.65590421381985\\
56.898660290183	9.65789729684516\\
70.2973211532548	9.66141255470949\\
86.8511373751353	9.64768864192989\\
107.303094052616	9.63537533521216\\
132.571136559011	9.64767777945089\\
163.789370695406	9.63837224835339\\
202.358964772516	9.62956842236296\\
250.011038261793	9.58802392838959\\
308.884359647748	9.57673512794422\\
381.621340794936	9.51211531539307\\
471.486636345739	9.4490551068482\\
582.513671246893	9.3287269342613\\
719.685673001152	9.18589282604043\\
889.159333916464	8.95028632765694\\
1098.54114198756	8.622681890577\\
1357.22878297165	8.16712526038211\\
1676.83293681101	7.57394485437918\\
2071.69839989531	6.78425750173056\\
2559.54792269953	5.86294077657275\\
3162.27766016838	4.81679795547923\\
};
\addlegendentry{$C$}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0.1	1.65286165615954\\
0.123548288825675	1.65459278398711\\
0.152641796717523	1.65722976629115\\
0.188586327877265	1.66074840089655\\
0.232995181051537	1.66634718639793\\
0.287861559235457	1.67603302224645\\
0.355648030622313	1.69095694606194\\
0.439397056076079	1.71471009109622\\
0.542867543932386	1.7514279346672\\
0.670703561118431	1.80833208178072\\
0.828642772854684	1.892082053084\\
1.02377396633958	2.02380833852768\\
1.2648552168553	2.2039210144998\\
1.562706976547	2.46109314070474\\
1.93069772888325	2.81877356095878\\
2.38534400643142	3.2620238935755\\
2.94705170255181	3.81325478374358\\
3.64103194931068	4.48201639450569\\
4.49843266896945	5.25030183818044\\
5.55773658648688	6.01264781455493\\
6.866488450043	6.85924552689344\\
8.48342898244072	7.63838010906194\\
10.4811313415469	8.32089551667148\\
12.9492584220526	8.79162114413784\\
15.9985871960606	9.13169308022056\\
19.7659807170163	9.42791991993725\\
24.4205309454865	9.54422908671407\\
30.171148105293	9.60230768397154\\
37.2759372031494	9.61935525151689\\
46.0537825582242	9.63699190617248\\
56.898660290183	9.64484051605896\\
70.2973211532548	9.64932540059738\\
86.8511373751353	9.63661813432195\\
107.303094052616	9.62458961577259\\
132.571136559011	9.63717683339673\\
163.789370695406	9.62789995914924\\
202.358964772516	9.61921497249365\\
250.011038261793	9.57732309009504\\
308.884359647748	9.56571605431542\\
381.621340794936	9.49621808346498\\
471.486636345739	9.43254674706411\\
582.513671246893	9.3101825435631\\
719.685673001152	9.163228981453\\
889.159333916464	8.92605122146541\\
1098.54114198756	8.59743385986162\\
1357.22878297165	8.13569322211577\\
1676.83293681101	7.5340883949799\\
2071.69839989531	6.72977642126957\\
2559.54792269953	5.79236007481221\\
3162.27766016838	4.71157931593362\\
};
\addlegendentry{$R$}

\addplot [color=red, dashed, thick]
  table[row sep=crcr]{%
40 10\\
40 0\\
};
\node[] at (axis cs: 80,6.5) {$\text{D}_{\text{S,opt}}$};

\end{axis}
\end{tikzpicture}%

==> figure/RvsSNR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=2in,
scale only axis,
xmin=-5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit power $P_{\text{Tx}}\,$[dBW]},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable Rate [bps/Hz]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.98)}, anchor=north west, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-5	2.96923624664424\\
0	5.750262398618\\
5	9.6516726759071\\
10	14.2138541868869\\
15	19.0525449330347\\
20	23.9885566926479\\
25	28.9564892692588\\
30	33.9346371532612\\
};
\addlegendentry{$\text{R}_{\text{opt}}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-5	2.8267697662788\\
0	5.69386193007764\\
5	9.63166804083581\\
10	14.1980004628524\\
15	19.0356013869742\\
20	23.9708867272474\\
25	28.9385450134618\\
30	33.9166013964656\\
};
\addlegendentry{$\text{R}_{\text{Coop}}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-5	2.82197983920098\\
0	5.68919987030693\\
5	9.62825019031533\\
10	14.196327259097\\
15	19.0349745622701\\
20	23.9706767538669\\
25	28.9384773635921\\
30	33.9165798761317\\
};
\addlegendentry{$\text{R}_{\text{noCo}}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-5	1.53641771064961\\
0	3.41853866749069\\
5	6.40389679512302\\
10	10.1198129668915\\
15	13.9122002102521\\
20	17.3714226239475\\
25	20.0671667789226\\
30	21.957308579385\\
};
\addlegendentry{$\text{heuristic, }\xi{}_{\text{max}}\text{ =1/128}$}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
-5	1.65620742268192\\
0	3.60121370249274\\
5	6.54020255534988\\
10	10.2335677023414\\
15	13.9991630183999\\
20	17.4963097694643\\
25	20.2652619841782\\
30	22.2411285423933\\
};
\addlegendentry{$\text{heuristic, }\sigma{}^\text{2}\text{ = 2e-5}$}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
-5	1.67698491490508\\
0	3.7808458529783\\
5	6.98141909412452\\
10	10.9696298247813\\
15	15.259238097284\\
20	19.597713359857\\
25	23.9406521306419\\
30	27.9955378166219\\
};
\addlegendentry{$\text{robust, }\sigma{}^\text{2}\text{ = 2e-5}$}

\addplot [color=mycolor5, dashed]
  table[row sep=crcr]{%
-5	0.7932484012453\\
0	1.83983160700658\\
5	3.43504278843551\\
10	5.79511897852653\\
15	8.2150566541454\\
20	10.6309646761543\\
25	12.492347339904\\
30	13.8339411483549\\
};
\addlegendentry{$\text{robust, }\sigma\text{=8e-5}$}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
-5	0.713846556019543\\
0	1.57385929355615\\
5	3.14221388409291\\
10	5.05430631095684\\
15	7.37455064975869\\
20	9.82734317013133\\
25	11.7561203083318\\
30	13.5044379066454\\
};
\addlegendentry{$\text{heuristic, }\sigma{}^\text{2}\text{=8e-5}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-5	0.462308218919432\\
0	1.0426553610168\\
5	2.08921158758081\\
10	3.4851937039054\\
15	5.21347647847765\\
20	7.08115153395656\\
25	8.6400783657842\\
30	9.95496824895983\\
};
\addlegendentry{$\text{heuristic, }\xi{}_{\text{max}}\text{=1/64}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-5	1.54207229265627\\
0	3.54647416828085\\
5	6.75414262648155\\
10	10.7349849446074\\
15	15.1353760512612\\
20	19.6710827956976\\
25	24.2311882451033\\
30	28.9084901401494\\
};
\addlegendentry{$\text{robust, }\xi{}_{\text{max}}\text{=1/128}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
-5	0.635828801997173\\
0	1.49615136687272\\
5	3.04046474322284\\
10	5.40012282900025\\
15	8.15070620180786\\
20	10.7145617462995\\
25	13.9378991798881\\
30	17.7847145743487\\
};
\addlegendentry{$\text{robust, }\xi{}_{\text{max}}\text{=1/64}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figure/RvsSNR_gauss.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=1.6in,
scale only axis,
xmin=-5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit power $P_{\text{Tx}}\,$[dBW]},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable Rate [bps/Hz]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.98)}, anchor=north west, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=mycolor1, semithick]
  table[row sep=crcr]{%
-5	2.96923624664424\\
0	5.750262398618\\
5	9.6516726759071\\
10	14.2138541868869\\
15	19.0525449330347\\
20	23.9885566926479\\
25	28.9564892692588\\
30	33.9346371532612\\
};
\addlegendentry{$C$}


\addplot [color=mycolor4, semithick, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
-5	1.67698491490508\\
0	3.7808458529783\\
5	6.98141909412452\\
10	10.9696298247813\\
15	15.259238097284\\
20	19.597713359857\\
25	23.9406521306419\\
30	27.9955378166219\\
};
\addlegendentry{robust, $\sigma_{\xi}^2=2\cdot 10^{-5}$}

\addplot [color=mycolor4, semithick, mark=o, mark options={solid}]
  table[row sep=crcr]{%
-5	1.65620742268192\\
0	3.60121370249274\\
5	6.54020255534988\\
10	10.2335677023414\\
15	13.9991630183999\\
20	17.4963097694643\\
25	20.2652619841782\\
30	22.2411285423933\\
};
\addlegendentry{heuristic, $\sigma_{\xi}^2=2\cdot 10^{-5}$}


\addplot [color=mycolor3, semithick, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
-5	0.7932484012453\\
0	1.83983160700658\\
5	3.43504278843551\\
10	5.79511897852653\\
15	8.2150566541454\\
20	10.6309646761543\\
25	12.492347339904\\
30	13.8339411483549\\
};
\addlegendentry{robust, $\sigma_{\xi}^2=8\cdot 10^{-5}$}

\addplot [color=mycolor3, semithick, mark=o, mark options={solid}]
  table[row sep=crcr]{%
-5	0.713846556019543\\
0	1.57385929355615\\
5	3.14221388409291\\
10	5.05430631095684\\
15	7.37455064975869\\
20	9.82734317013133\\
25	11.7561203083318\\
30	13.5044379066454\\
};
\addlegendentry{heuristic, $\sigma_{\xi}^2=8\cdot 10^{-5}$}



\end{axis}


\end{tikzpicture}%

==> figure/RvsSNR_uniform.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=1.6in,
scale only axis,
xmin=-5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit power $P_{\text{Tx}}\,$[dBW]},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable Rate [bps/Hz]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.98)}, anchor=north west, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=mycolor1, semithick]
  table[row sep=crcr]{%
-5	2.96923624664424\\
0	5.750262398618\\
5	9.6516726759071\\
10	14.2138541868869\\
15	19.0525449330347\\
20	23.9885566926479\\
25	28.9564892692588\\
30	33.9346371532612\\
};
\addlegendentry{$C$}


\addplot [color=mycolor4, semithick, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
-5	1.54207229265627\\
0	3.54647416828085\\
5	6.75414262648155\\
10	10.7349849446074\\
15	15.1353760512612\\
20	19.6710827956976\\
25	24.2311882451033\\
30	28.9084901401494\\
};
\addlegendentry{robust, $\xi_{\text{max}}=\frac{1}{128}$}

\addplot [color=mycolor4, semithick, mark=o, mark options={solid}]
  table[row sep=crcr]{%
-5	1.53641771064961\\
0	3.41853866749069\\
5	6.40389679512302\\
10	10.1198129668915\\
15	13.9122002102521\\
20	17.3714226239475\\
25	20.0671667789226\\
30	21.957308579385\\
};
\addlegendentry{heuristic, $\xi_{\text{max}}=\frac{1}{128}$}

\addplot [color=mycolor3, semithick, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
-5	0.635828801997173\\
0	1.49615136687272\\
5	3.04046474322284\\
10	5.40012282900025\\
15	8.15070620180786\\
20	10.7145617462995\\
25	13.9378991798881\\
30	17.7847145743487\\
};
\addlegendentry{robust, $\xi_{\text{max}}=\frac{1}{64}$}

\addplot [color=mycolor3, semithick, mark=o, mark options={solid}]
  table[row sep=crcr]{%
-5	0.462308218919432\\
0	1.0426553610168\\
5	2.08921158758081\\
10	3.4851937039054\\
15	5.21347647847765\\
20	7.08115153395656\\
25	8.6400783657842\\
30	9.95496824895983\\
};
\addlegendentry{heuristic, $\xi_{\text{max}}=\frac{1}{64}$}


\end{axis}

\end{tikzpicture}%
